Topology controlled phase coherence and quantum fluctuations in superconducting nanowires

Superconducting properties of metallic nano-wires may strongly depend on specific experimental conditions. Here we consider a setup where superconducting phase fluctuations are restricted at one point inside the wire and equilibrium supercurrent flows along the wire segment of an arbitrary length $L$. Low temperature physics of this structure is essentially determined, on one hand, by smooth phase fluctuations and, on the other hand, by quantum phase slips. The zero temperature phase diagram is controlled by the wire cross section and consists of a truly superconducting phase and two different phases where superconductivity can be observed only at shorter length scales. One of the latter phases exhibits more robust short-scale superconductivity whereas another one demonstrates a power-law decay of the supercurrent with increasing $L$ already at relatively short scales.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

